On the Bidirected Cut Relaxation for Steiner Forest

The Steiner Forest problem is an important generalization of the Steiner Tree problem. We are given an undirected graph with nonnegative edge costs and a collection of pairs of vertices. The task is to compute a cheapest forest with the property that the elements of each pair belong to the same connected component of the forest. The current best approximation factor for Steiner Forest is 2, which is achieved by the classical primal-dual algorithm; improving on this factor is a big open problem in the area. Motivated by this open problem, we study an LP relaxation for Steiner Forest that generalizes the well-studied Bidirected Cut Relaxation for Steiner Tree. We prove that this relaxation has several promising properties. Among them, it is possible to round any half-integral LP solution to a Steiner Forest instance while increasing the cost by at most a factor 16/9. To prove this result we introduce a novel recursive densest-subgraph contraction algorithm.

==> graphics/different_primal_solutions.tex <==
\begin{tikzpicture}[yscale=0.7]

\tikzset{terminal/.style={
draw=black,thick, circle,minimum size=1.3em, inner sep=0.5pt, outer sep=1.5pt}
}

\tikzset{steiner/.style={
draw=black,thick, circle,minimum size=0.5em, inner sep=0.5pt, outer sep=1.5pt}
}

% solution for P_1
\begin{scope}[rotate=90,  xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node[fill=purple, fill opacity=0.3, text=black, text opacity=1] (b1) at (-2.5, 2) {\small $b_1$};
\node (b2) at (-0.7, 2) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node[fill=green!60!black, fill opacity=0.3, text=black, text opacity=1] (c2) at (2.5, 2) {\small $c_2$};
\node[fill=blue, fill opacity=0.3, text=black, text opacity=1] (d1) at (-2.5, -2) {\small $d_1$};
\node (d2) at (-0.7, -2) {\small $d_2$};
\node (e1) at (0.7, -2) {\small $e_1$};
\node[fill=orange, fill opacity=0.3, text=black, text opacity=1] (e2) at (2.5, -2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3) {};
\node (s2) at (1.6, 3) {};
\node (s3) at (-1.6, 1) {};
\node (s4) at (1.6, 1) {};
\node (s5) at (-1.6, -1) {};
\node (s6) at (1.6, -1) {};
\node (s7) at (-1.6, -3) {};
\node (s8) at (1.6, -3) {};
\end{scope}


\begin{scope}[very thick, ->, >=latex]

\begin{scope}[purple]
\draw (a1) -- (s1);
\draw (b2) -- (s1);
\draw (s1) -- (b1);
\draw (s3) -- (b1);
\draw (b2) -- (s3);
\draw (a2) -- (s3);
\end{scope}

\begin{scope}[green!60!black]
\draw (a1) -- (s2);
\draw (c1) -- (s2);
\draw (s2) -- (c2);
\draw (c1) -- (s4);
\draw (s4) -- (c2);
\draw (a2) -- (s4);
\end{scope}


\begin{scope}[blue]
\draw (a2) -- (s5);
\draw (d2) -- (s5);
\draw (s5) -- (d1);
\draw (s7) -- (d1);
\draw (d2) -- (s7);
\draw (a3) -- (s7);
\end{scope}

\begin{scope}[orange]
\draw (a2) -- (s6);
\draw (e1) -- (s6);
\draw (s6) -- (e2);
\draw (e1) -- (s8);
\draw (s8) -- (e2);
\draw (a3) -- (s8);
\end{scope}

\end{scope}

\end{scope}

\node () at (6,0) {
\begin{minipage}{0.15\textwidth}
$z^{b_1}_{\{b_1,b_2\}} = 1 $ \\[2mm]
$z^{c_2}_{\{c_1,c_2\}} = 1 $  \\[2mm]
$z^{b_1}_{\{a_1,a_2\}} = \frac{1}{2} $ \\[2mm]
$z^{c_2}_{\{a_1,a_2\}} = \frac{1}{2} $  \\[2mm]
$z^{d_1}_{\{d_1,d_2\}} = 1 $ \\[2mm]
$z^{e_2}_{\{e_1,e_2\}} = 1 $  \\[2mm]
$z^{d_1}_{\{a_2,a_3\}} = \frac{1}{2} $ \\[2mm]
$z^{e_2}_{\{a_2,a_3\}} = \frac{1}{2} $ 
\end{minipage}
};


% solution for P_2
\begin{scope}[shift={(0,-10)}, rotate=90, xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node[fill=purple, fill opacity=0.3, text=black, text opacity=1] (b1) at (-2.5, 2) {\small $b_1$};
\node (b2) at (-0.7, 2) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node[fill=green!60!black, fill opacity=0.3, text=black, text opacity=1] (c2) at (2.5, 2) {\small $c_2$};
\node[fill=blue, fill opacity=0.3, text=black, text opacity=1] (d1) at (-2.5, -2) {\small $d_1$};
\node (d2) at (-0.7, -2) {\small $d_2$};
\node (e1) at (0.7, -2) {\small $e_1$};
\node[fill=orange, fill opacity=0.3, text=black, text opacity=1] (e2) at (2.5, -2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3) {};
\node (s2) at (1.6, 3) {};
\node (s3) at (-1.6, 1) {};
\node (s4) at (1.6, 1) {};
\node (s5) at (-1.6, -1) {};
\node (s6) at (1.6, -1) {};
\node (s7) at (-1.6, -3) {};
\node (s8) at (1.6, -3) {};
\end{scope}


\begin{scope}[very thick, ->, >=latex]

\begin{scope}[purple]
\draw (b2) to[bend left=15] (s1);
\draw (s1) -- (b1);
\end{scope}

\begin{scope}[green!60!black]
\draw (c1) to[bend right=15] (s2);
\draw (s2) -- (c2);
\end{scope}


\begin{scope}[blue]
\draw (a1) -- (s1);
\draw (s1) to [bend left=15] (b2);
\draw (b2) -- (s3);
\draw (s3) -- (a2);
\draw (b1) -- (s3);

\draw (a2) -- (s5);
\draw (d2) -- (s5);
\draw (s5) -- (d1);
\draw (s7) -- (d1);
\draw (d2) -- (s7);
\draw (a3) -- (s7);
\end{scope}

\begin{scope}[orange]
\draw (a1) -- (s2);
\draw (s2) to [bend right=15] (c1);
\draw (c1) -- (s4);
\draw (s4) -- (a2);
\draw (c2) -- (s4);

\draw (a2) -- (s6);
\draw (e1) -- (s6);
\draw (s6) -- (e2);
\draw (e1) -- (s8);
\draw (s8) -- (e2);
\draw (a3) -- (s8);
\end{scope}

\end{scope}

\end{scope}


\node () at (6,-10) {
\begin{minipage}{0.15\textwidth}
$z^{b_1}_{\{b_1,b_2\}} = \frac{1}{2} $ \\[2mm]
$z^{d_1}_{\{b_1,b_2\}} = \frac{1}{2} $ \\[2mm]
$z^{c_2}_{\{c_1,c_2\}} = \frac{1}{2} $  \\[2mm]
$z^{e_2}_{\{c_1,c_2\}} = \frac{1}{2} $  \\[2mm]
$z^{d_1}_{\{a_1,a_2\}} = \frac{1}{2} $ \\[2mm]
$z^{e_2}_{\{a_1,a_2\}} = \frac{1}{2} $  \\[2mm]
$z^{d_1}_{\{a_1,a_3\}} = \frac{1}{2} $ \\[2mm]
$z^{e_2}_{\{a_1,a_3\}} = \frac{1}{2} $ \\[2mm]
$z^{d_1}_{\{d_1,d_2\}} = 1 $ \\[2mm]
$z^{e_2}_{\{e_1,e_2\}} = 1 $  
\end{minipage}
};

\end{tikzpicture}

==> graphics/dual_solution_1.tex <==
\begin{tikzpicture}[yscale=0.7]

\tikzset{terminal/.style={
draw=black,thick, circle,minimum size=1.3em, inner sep=0.5pt, outer sep=1.5pt}
}

\tikzset{steiner/.style={
draw=black,thick, circle,minimum size=0.5em, inner sep=0.5pt, outer sep=1.5pt}
}

\tikzset{dual/.style={line width=1.5pt}}

% root b1
\begin{scope}[rotate=90,  xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node[fill=gray!30!white, text=black] (b1) at (-2.5, 2) {\small $b_1$};
\node (b2) at (-0.7, 2) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node (c2) at (2.5, 2) {\small $c_2$};
\node (d1) at (-2.5, -2.2) {\small $d_1$};
\node (d2) at (-0.7, -2.2) {\small $d_2$};
\node (e1) at (0.7, -2.2) {\small $e_1$};
\node (e2) at (2.5, -2.2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3) {};
\node (s2) at (1.6, 3) {};
\node (s3) at (-1.6, 1) {};
\node (s4) at (1.6, 1) {};
\node (s5) at (-1.6, -1.1) {};
\node (s6) at (1.6, -1.1) {};
\node (s7) at (-1.6, -3.2) {};
\node (s8) at (1.6, -3.2) {};
\end{scope}


\begin{scope}[very thick]
\draw (a1) -- (s1);
\draw (a1) -- (s2);
\draw (s1) -- (b1);
\draw (s1) -- (b2);
\draw (s2) -- (c1);
\draw (s2) -- (c2);

\draw (s3) -- (b1);
\draw (s3) -- (b2);
\draw (s4) -- (c1);
\draw (s4) -- (c2);
\draw (a2) -- (s3);
\draw (a2) -- (s4);

\draw (a2) -- (s5);
\draw (a2) -- (s6);
\draw (s5) -- (d1);
\draw (s5) -- (d2);
\draw (s6) -- (e1);
\draw (s6) -- (e2);

\draw (s7) -- (d1);
\draw (s7) -- (d2);
\draw (s8) -- (e1);
\draw (s8) -- (e2);
\draw (a3) -- (s7);
\draw (a3) -- (s8);
\end{scope}

\begin{scope}[dual]
\begin{scope}[blue]
\draw (a1) ellipse (0.6 and 0.6);
\draw (0,-2.25) ellipse (3.5 and 2.8);
\end{scope}
\begin{scope}[red!80!black]
\draw (b2) ellipse (0.55 and 0.55);
\draw [dual] plot [smooth cycle, tension=1.5] coordinates { (-0.05,2) (-1.8,3.3) (-1.6,2) (-1.8,0.7)};
\end{scope}
\begin{scope}[green!60!black]
\draw (c1) ellipse (0.6 and 0.6);
\draw (c2) ellipse (0.6 and 0.6);
\end{scope}
\begin{scope}[orange]
\draw (a3) ellipse (0.5 and 0.5);
\draw (0,-2.55) ellipse (3.25 and 2.05);
\end{scope}
\begin{scope}[cyan]
\draw (d1) ellipse (0.5 and 0.5);
\draw (d2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[violet]
\draw (e1) ellipse (0.5 and 0.5);
\draw (e2) ellipse (0.5 and 0.5);
\end{scope}
\end{scope}

\end{scope}


% root a1
\begin{scope}[shift={(0,-8)}, rotate=90,  xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node[fill=gray!30!white, text=black]  (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node (b1) at (-2.5, 2) {\small $b_1$};
\node (b2) at (-0.7, 2) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node (c2) at (2.5, 2) {\small $c_2$};
\node (d1) at (-2.5, -2.2) {\small $d_1$};
\node (d2) at (-0.7, -2.2) {\small $d_2$};
\node (e1) at (0.7, -2.2) {\small $e_1$};
\node (e2) at (2.5, -2.2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3) {};
\node (s2) at (1.6, 3) {};
\node (s3) at (-1.6, 1) {};
\node (s4) at (1.6, 1) {};
\node (s5) at (-1.6, -1.1) {};
\node (s6) at (1.6, -1.1) {};
\node (s7) at (-1.6, -3.2) {};
\node (s8) at (1.6, -3.2) {};
\end{scope}

\begin{scope}[very thick]
\draw (a1) -- (s1);
\draw (a1) -- (s2);
\draw (s1) -- (b1);
\draw (s1) -- (b2);
\draw (s2) -- (c1);
\draw (s2) -- (c2);

\draw (s3) -- (b1);
\draw (s3) -- (b2);
\draw (s4) -- (c1);
\draw (s4) -- (c2);
\draw (a2) -- (s3);
\draw (a2) -- (s4);

\draw (a2) -- (s5);
\draw (a2) -- (s6);
\draw (s5) -- (d1);
\draw (s5) -- (d2);
\draw (s6) -- (e1);
\draw (s6) -- (e2);

\draw (s7) -- (d1);
\draw (s7) -- (d2);
\draw (s8) -- (e1);
\draw (s8) -- (e2);
\draw (a3) -- (s7);
\draw (a3) -- (s8);
\end{scope}


\begin{scope}[dual]
\begin{scope}[blue]
\draw [dual] plot [smooth cycle, tension=0.4] coordinates { (-3.2,2.8) (3.2,2.8) (3.3,-4.6) (-3.3,-4.6)};
\draw (0,-2.25) ellipse (3.5 and 2.8);
\end{scope}
\begin{scope}[red!80!black]
\draw (b1) ellipse (0.5 and 0.5);
\draw (b2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[green!60!black]
\draw (c1) ellipse (0.5 and 0.5);
\draw (c2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[orange]
\draw (a3) ellipse (0.5 and 0.5);
\draw (0,-2.55) ellipse (3.25 and 2.05);
\end{scope}
\begin{scope}[cyan]
\draw (d1) ellipse (0.5 and 0.5);
\draw (d2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[violet]
\draw (e1) ellipse (0.5 and 0.5);
\draw (e2) ellipse (0.5 and 0.5);
\end{scope}
\end{scope}

\end{scope}


% root a3
\begin{scope}[shift={(0,-16)}, rotate=90,  xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node[fill=gray!30!white, text=black] (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node (b1) at (-2.5, 2.2) {\small $b_1$};
\node (b2) at (-0.7, 2.2) {\small $b_2$};
\node (c1) at (0.7, 2.2) {\small $c_1$};
\node (c2) at (2.5, 2.2) {\small $c_2$};
\node (d1) at (-2.5, -2.2) {\small $d_1$};
\node (d2) at (-0.7, -2.2) {\small $d_2$};
\node (e1) at (0.7, -2.2) {\small $e_1$};
\node (e2) at (2.5, -2.2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3.2) {};
\node (s2) at (1.6, 3.2) {};
\node (s3) at (-1.6, 1.1) {};
\node (s4) at (1.6, 1.1) {};
\node (s5) at (-1.6, -1.1) {};
\node (s6) at (1.6, -1.1) {};
\node (s7) at (-1.6, -3.2) {};
\node (s8) at (1.6, -3.2) {};
\end{scope}

\begin{scope}[very thick]
\draw (a1) -- (s1);
\draw (a1) -- (s2);
\draw (s1) -- (b1);
\draw (s1) -- (b2);
\draw (s2) -- (c1);
\draw (s2) -- (c2);

\draw (s3) -- (b1);
\draw (s3) -- (b2);
\draw (s4) -- (c1);
\draw (s4) -- (c2);
\draw (a2) -- (s3);
\draw (a2) -- (s4);

\draw (a2) -- (s5);
\draw (a2) -- (s6);
\draw (s5) -- (d1);
\draw (s5) -- (d2);
\draw (s6) -- (e1);
\draw (s6) -- (e2);

\draw (s7) -- (d1);
\draw (s7) -- (d2);
\draw (s8) -- (e1);
\draw (s8) -- (e2);
\draw (a3) -- (s7);
\draw (a3) -- (s8);
\end{scope}

\begin{scope}[dual]
\begin{scope}[blue]
\draw (a1) ellipse (0.5 and 0.5);
\draw (0,2.55) ellipse (3.25 and 2.05);
\end{scope}
\begin{scope}[red!80!black]
\draw (b1) ellipse (0.5 and 0.5);
\draw (b2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[green!60!black]
\draw (c1) ellipse (0.5 and 0.5);
\draw (c2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[orange]
\draw (a3) ellipse (0.5 and 0.5);
\draw (0,-2.55) ellipse (3.25 and 2.05);
\end{scope}
\begin{scope}[cyan]
\draw (d1) ellipse (0.5 and 0.5);
\draw (d2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[violet]
\draw (e1) ellipse (0.5 and 0.5);
\draw (e2) ellipse (0.5 and 0.5);
\end{scope}
\end{scope}

\end{scope}


\end{tikzpicture}

==> graphics/dual_solution_2.tex <==
\begin{tikzpicture}[yscale=0.7]

\tikzset{terminal/.style={
draw=black,thick, circle,minimum size=1.3em, inner sep=0.5pt, outer sep=1.5pt}
}

\tikzset{steiner/.style={
draw=black,thick, circle,minimum size=0.5em, inner sep=0.5pt, outer sep=1.5pt}
}

\tikzset{dual/.style={line width=1.5pt}}

% root b1
\begin{scope}[rotate=90, xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node[fill=gray!30!white, text=black] (b1) at (-2.5, 2) {\small $b_1$};
\node (b2) at (-0.7, 2) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node (c2) at (2.5, 2) {\small $c_2$};
\node (d1) at (-2.5, -2.2) {\small $d_1$};
\node (d2) at (-0.7, -2.2) {\small $d_2$};
\node (e1) at (0.7, -2.2) {\small $e_1$};
\node (e2) at (2.5, -2.2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3) {};
\node (s2) at (1.6, 3) {};
\node (s3) at (-1.6, 1) {};
\node (s4) at (1.6, 1) {};
\node (s5) at (-1.6, -1.1) {};
\node (s6) at (1.6, -1.1) {};
\node (s7) at (-1.6, -3.4) {};Lemma
\node (s8) at (1.6, -3.4) {};
\end{scope}


\begin{scope}[very thick]
\draw (a1) -- (s1);
\draw (a1) -- (s2);
\draw (s1) -- (b1);
\draw (s1) -- (b2);
\draw (s2) -- (c1);
\draw (s2) -- (c2);

\draw (s3) -- (b1);
\draw (s3) -- (b2);
\draw (s4) -- (c1);
\draw (s4) -- (c2);
\draw (a2) -- (s3);
\draw (a2) -- (s4);

\draw (a2) -- (s5);
\draw (a2) -- (s6);
\draw (s5) -- (d1);
\draw (s5) -- (d2);
\draw (s6) -- (e1);
\draw (s6) -- (e2);

\draw (s7) -- (d1);
\draw (s7) -- (d2);
\draw (s8) -- (e1);
\draw (s8) -- (e2);
\draw (a3) -- (s7);
\draw (a3) -- (s8);
\end{scope}

\begin{scope}[dual]
\begin{scope}[blue]
\draw (a1) ellipse (0.6 and 0.6);
\draw (0,-2.25) ellipse (3.5 and 2.8);
\draw (0,-3.7) ellipse (2.3 and 0.9);
\draw (a3) ellipse (0.5 and 0.5);
\draw (0,-2.6) ellipse (3.25 and 2.15);
\end{scope}
\begin{scope}[red!80!black]
\draw (b2) ellipse (0.55 and 0.55);
\draw [dual] plot [smooth cycle, tension=1.5] coordinates { (-0.05,2) (-1.8,3.3) (-1.6,2) (-1.8,0.7)};
\end{scope}
\begin{scope}[green!60!black]
\draw (c1) ellipse (0.6 and 0.6);
\draw (c2) ellipse (0.6 and 0.6);
\end{scope}
\begin{scope}[orange]
\draw (d1) ellipse (0.5 and 0.5);
\draw (d2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[violet]
\draw (e1) ellipse (0.5 and 0.5);
\draw (e2) ellipse (0.5 and 0.5);
\end{scope}
\end{scope}

\end{scope}


% root a1
\begin{scope}[shift={(0,-8)}, rotate=90, xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node[fill=gray!30!white, text=black]  (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node (b1) at (-2.5, 2) {\small $b_1$};
\node (b2) at (-0.7, 2) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node (c2) at (2.5, 2) {\small $c_2$};
\node (d1) at (-2.5, -2.2) {\small $d_1$};
\node (d2) at (-0.7, -2.2) {\small $d_2$};
\node (e1) at (0.7, -2.2) {\small $e_1$};
\node (e2) at (2.5, -2.2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3) {};
\node (s2) at (1.6, 3) {};
\node (s3) at (-1.6, 1) {};
\node (s4) at (1.6, 1) {};
\node (s5) at (-1.6, -1.1) {};
\node (s6) at (1.6, -1.1) {};
\node (s7) at (-1.6, -3.4) {};
\node (s8) at (1.6, -3.4) {};
\end{scope}

\begin{scope}[very thick]
\draw (a1) -- (s1);
\draw (a1) -- (s2);
\draw (s1) -- (b1);
\draw (s1) -- (b2);
\draw (s2) -- (c1);
\draw (s2) -- (c2);

\draw (s3) -- (b1);
\draw (s3) -- (b2);
\draw (s4) -- (c1);
\draw (s4) -- (c2);
\draw (a2) -- (s3);
\draw (a2) -- (s4);

\draw (a2) -- (s5);
\draw (a2) -- (s6);
\draw (s5) -- (d1);
\draw (s5) -- (d2);
\draw (s6) -- (e1);
\draw (s6) -- (e2);

\draw (s7) -- (d1);
\draw (s7) -- (d2);
\draw (s8) -- (e1);
\draw (s8) -- (e2);
\draw (a3) -- (s7);
\draw (a3) -- (s8);
\end{scope}


\begin{scope}[dual]
\begin{scope}[blue]
\draw [dual] plot [smooth cycle, tension=0.4] coordinates { (-3.2,2.8) (3.2,2.8) (3.3,-4.6) (-3.3,-4.6)};
\draw (0,-2.25) ellipse (3.5 and 2.8);
\draw (0,-3.7) ellipse (2.3 and 0.9);
\draw (a3) ellipse (0.5 and 0.5);
\draw (0,-2.6) ellipse (3.25 and 2.15);
\end{scope}
\begin{scope}[red!80!black]
\draw (b1) ellipse (0.5 and 0.5);
\draw (b2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[green!60!black]
\draw (c1) ellipse (0.5 and 0.5);
\draw (c2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[orange]
\draw (d1) ellipse (0.5 and 0.5);
\draw (d2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[violet]
\draw (e1) ellipse (0.5 and 0.5);
\draw (e2) ellipse (0.5 and 0.5);
\end{scope}
\end{scope}

\end{scope}


% root a3
\begin{scope}[shift={(0,-16)}, rotate=90,  xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node[fill=gray!30!white, text=black] (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node (b1) at (-2.5, 2.2) {\small $b_1$};
\node (b2) at (-0.7, 2.2) {\small $b_2$};
\node (c1) at (0.7, 2.2) {\small $c_1$};
\node (c2) at (2.5, 2.2) {\small $c_2$};
\node (d1) at (-2.5, -2.2) {\small $d_1$};
\node (d2) at (-0.7, -2.2) {\small $d_2$};
\node (e1) at (0.7, -2.2) {\small $e_1$};
\node (e2) at (2.5, -2.2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3.2) {};
\node (s2) at (1.6, 3.2) {};
\node (s3) at (-1.6, 1.1) {};
\node (s4) at (1.6, 1.1) {};
\node (s5) at (-1.6, -1.1) {};
\node (s6) at (1.6, -1.1) {};
\node (s7) at (-1.6, -3.4) {};
\node (s8) at (1.6, -3.4) {};
\end{scope}

\begin{scope}[very thick]
\draw (a1) -- (s1);
\draw (a1) -- (s2);
\draw (s1) -- (b1);
\draw (s1) -- (b2);
\draw (s2) -- (c1);
\draw (s2) -- (c2);

\draw (s3) -- (b1);
\draw (s3) -- (b2);
\draw (s4) -- (c1);
\draw (s4) -- (c2);
\draw (a2) -- (s3);
\draw (a2) -- (s4);

\draw (a2) -- (s5);
\draw (a2) -- (s6);
\draw (s5) -- (d1);
\draw (s5) -- (d2);
\draw (s6) -- (e1);
\draw (s6) -- (e2);

\draw (s7) -- (d1);
\draw (s7) -- (d2);
\draw (s8) -- (e1);
\draw (s8) -- (e2);
\draw (a3) -- (s7);
\draw (a3) -- (s8);
\end{scope}

\begin{scope}[dual]
\begin{scope}[blue]
\draw (a1) ellipse (0.5 and 0.5);
\draw (0,2.55) ellipse (3.25 and 2.05);
\draw (a3) ellipse (0.5 and 0.5);
\draw (0,-3.7) ellipse (2.3 and 0.9);
\draw (0,-2.7) ellipse (3.35 and 2.15);
\end{scope}
\begin{scope}[red!80!black]
\draw (b1) ellipse (0.5 and 0.5);
\draw (b2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[green!60!black]
\draw (c1) ellipse (0.5 and 0.5);
\draw (c2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[orange]
\draw (d1) ellipse (0.5 and 0.5);
\draw (d2) ellipse (0.5 and 0.5);
\end{scope}
\begin{scope}[violet]
\draw (e1) ellipse (0.5 and 0.5);
\draw (e2) ellipse (0.5 and 0.5);
\end{scope}
\end{scope}

\end{scope}


\end{tikzpicture}

==> graphics/example_algorithm.tex <==
\begin{tikzpicture}[yscale=0.8, xscale=0.8]

\tikzset{terminal/.style={
draw=black,thick, circle,minimum size=1.3em, inner sep=0.5pt, outer sep=1.5pt}
}

\tikzset{steiner/.style={
draw=black,thick, circle,minimum size=0.5em, inner sep=0.5pt, outer sep=1.5pt}
}

% graph G=(V,E)
\begin{scope}[rotate=90,  xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node[fill=green!60!black, fill opacity=0.3, text=black, text opacity=1] (b1) at (-1.6,3) {\small $b_1$};
\node[fill=orange, fill opacity=0.3, text=black, text opacity=1] (b2) at (-1.6,1) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node[fill=blue, fill opacity=0.3, text=black, text opacity=1] (c2) at (2.5, 2) {\small $c_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (1.6, 3) {};
\node (s2) at (1.6, 1) {};
\end{scope}


\begin{scope}[very thick, ->, >=latex]
\begin{scope}[blue]
\draw (a1) -- (s1);
\draw (c1) -- (s1);
\draw (s1) -- (c2);
\draw (c1) -- (s2);
\draw (s2) -- (c2);
\draw (a2) -- (s2);
\end{scope}
\begin{scope}[green!60!black]
\draw[bend left] (b2) to (b1);
\end{scope}
\begin{scope}[orange]
\draw (a1) to (b1);
\draw[bend left] (b1) to (b2);
\draw (a2) to (b2);
\end{scope}
\end{scope}

\end{scope}

% after contraction
\begin{scope}[rotate=90,  xscale=-1, shift={(0, -6.3)}]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node[fill=orange, fill opacity=0.3, text=black, text opacity=1]  (a2) at (0,0) {\small $a_2$};
\node (b) at (-1.6,2) {\small $w^*$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node[fill=blue, fill opacity=0.3, text=black, text opacity=1] (c2) at (2.5, 2) {\small $c_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (1.6, 3) {};
\node (s2) at (1.6, 1) {};
\end{scope}

\begin{scope}[very thick, ->, >=latex]
\begin{scope}[blue]
\draw (a1) -- (s1);
\draw (c1) -- (s1);
\draw (s1) -- (c2);
\draw (c1) -- (s2);
\draw (s2) -- (c2);
\draw (a2) -- (s2);
\end{scope}
\begin{scope}[orange]
\draw[bend right] (a1) to (a2);
\end{scope}
\end{scope}

\end{scope}


% solution
\begin{scope}[rotate=90,  xscale=-1, shift={(0, -12.6)}]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node (b1) at (-1.6,3) {\small $b_1$};
\node (b2) at (-1.6,1) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node (c2) at (2.5, 2) {\small $c_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (1.6, 3) {};
\node (s2) at (1.6, 1) {};
\end{scope}

\begin{scope}[very thick]
\begin{scope}[red!90!black]
\draw (b1) --node[below=4pt] {${\rm MST}(W)$} (b2);
\end{scope}
\begin{scope}[cyan!80!black]
\draw (a1) -- (s1) -- (c1);
\draw (s1) -- (c2) -- (s2) -- (a2);
\node[above left=4pt] at (c1) {$F_W$};
\end{scope}
\end{scope}

\end{scope}


\end{tikzpicture}

==> graphics/integrality_gap.tex <==
\begin{tikzpicture}[xscale=0.9, yscale=1.2]

\tikzset{
terminal/.style={
draw=black,thick, circle,minimum size=1.3em, inner sep=0.2pt, outer sep=0.5pt}
}

\useasboundingbox (-5.9,-0.4) rectangle (9.9,3.6);

% graph
\begin{scope}[shift={(-5.5,0)}]

\begin{scope}[every node/.style={terminal}]
\node (s1) at (0,3) {$s_1$};
\node (s2) at (0,2) {$s_2$};
\node (s3) at (0,1) {$s_3$};
\node (s4) at (0,0) {$s_4$};
\node (v1) at (2,3) {$v_1$};
\node (v2) at (2,2) {$v_2$};
\node (v3) at (2,1) {$v_3$};
\node (v4) at (2,0) {$v_4$};
\node (t1) at (4,3) {$t_1$};
\node (t2) at (4,2) {$t_2$};
\node (t3) at (4,1) {$t_3$};
\node (t4) at (4,0) {$t_4$};
\end{scope}


\begin{scope}[very thick]
\draw (s1) -- (v1);
\draw (v1) -- (t1);
\draw (s1) -- (v2);
\draw (v2) -- (t1);
\draw (s1) -- (v3);
\draw (v3) -- (t1);
\draw (s1) -- (v4);
\draw (v4) -- (t1);
\draw (s2) -- (v1);
\draw (v1) -- (t2);
\draw (s2) -- (v2);
\draw (v2) -- (t2);
\draw (s2) -- (v3);
\draw (v3) -- (t2);
\draw (s2) -- (v4);
\draw (v4) -- (t2);
\draw (s3) -- (v1);
\draw (v1) -- (t3);
\draw (s3) -- (v2);
\draw (v2) -- (t3);
\draw (s3) -- (v3);
\draw (v3) -- (t3);
\draw (s3) -- (v4);
\draw (v4) -- (t3);
\draw (s4) -- (v1);
\draw (v1) -- (t4);
\draw (s4) -- (v2);
\draw (v2) -- (t4);
\draw (s4) -- (v3);
\draw (v3) -- (t4);
\draw (s4) -- (v4);
\draw (v4) -- (t4);
\end{scope}

\end{scope}


% demand graph
\begin{scope}

\begin{scope}[every node/.style={terminal}]
\node (s1) at (0,3) {$s_1$};
\node (s2) at (0,2) {$s_2$};
\node (s3) at (0,1) {$s_3$};
\node (s4) at (0,0) {$s_4$};
\node (v1) at (2,3) {$v_1$};
\node (v2) at (2,2) {$v_2$};
\node (v3) at (2,1) {$v_3$};
\node (v4) at (2,0) {$v_4$};
\node (t1) at (4,3) {$t_1$};
\node (t2) at (4,2) {$t_2$};
\node (t3) at (4,1) {$t_3$};
\node (t4) at (4,0) {$t_4$};
\end{scope}


\begin{scope}[ultra thick, densely dotted, cyan!80!black]
\draw[bend left=20] (s1) to (t1);
\draw[bend left=20] (s2) to (t2);
\draw[bend left=20] (s3) to (t3);
\draw[bend left=20] (s4) to (t4);
\end{scope}
\begin{scope}[ultra thick, densely dotted, violet]
\draw  (v1) to (v2);
\draw (v2) to (v3);
\draw (v3)  to (v4);
\end{scope}


\end{scope}


% LP solution
\begin{scope}[shift={(5.5,0)}]

\begin{scope}[every node/.style={terminal}]
\node (s1) at (0,3) {$s_1$};
\node (s2) at (0,2) {$s_2$};
\node (s3) at (0,1) {$s_3$};
\node (s4) at (0,0) {$s_4$};
\node (v1) at (2,3) {$v_1$};
\node (v2) at (2,2) {$v_2$};
\node (v3) at (2,1) {$v_3$};
\node (v4) at (2,0) {$v_4$};
\node[fill=purple, fill opacity=0.3, text=black, text opacity=1] (t1) at (4,3) {$t_1$};
\node[fill=green!60!black, fill opacity=0.3, text=black, text opacity=1] (t2) at (4,2) {$t_2$};
\node[fill=orange, fill opacity=0.3, text=black, text opacity=1] (t3) at (4,1) {$t_3$};
\node[fill=blue, fill opacity=0.3, text=black, text opacity=1] (t4) at (4,0) {$t_4$};
\end{scope}


\begin{scope}[very thick, ->, >=latex]

\begin{scope}[purple]
\draw (s1) -- (v1);
\draw (v1) -- (t1);
\draw (s1) -- (v2);
\draw (v2) -- (t1);
\draw (s1) -- (v3);
\draw (v3) -- (t1);
\draw (s1) -- (v4);
\draw (v4) -- (t1);
\end{scope}
\begin{scope}[green!60!black]
\draw (s2) -- (v1);
\draw (v1) -- (t2);
\draw (s2) -- (v2);
\draw (v2) -- (t2);
\draw (s2) -- (v3);
\draw (v3) -- (t2);
\draw (s2) -- (v4);
\draw (v4) -- (t2);
\end{scope}
\begin{scope}[orange]
\draw (s3) -- (v1);
\draw (v1) -- (t3);
\draw (s3) -- (v2);
\draw (v2) -- (t3);
\draw (s3) -- (v3);
\draw (v3) -- (t3);
\draw (s3) -- (v4);
\draw (v4) -- (t3);
\end{scope}
\begin{scope}[blue]
\draw (s4) -- (v1);
\draw (v1) -- (t4);
\draw (s4) -- (v2);
\draw (v2) -- (t4);
\draw (s4) -- (v3);
\draw (v3) -- (t4);
\draw (s4) -- (v4);
\draw (v4) -- (t4);
\end{scope}
\end{scope}

\end{scope}



\end{tikzpicture}

==> graphics/representation_matters.tex <==
\begin{tikzpicture}[yscale=0.7]

\tikzset{terminal/.style={
draw=black,thick, circle,minimum size=1.3em, inner sep=0.5pt, outer sep=1.5pt}
}

\tikzset{steiner/.style={
draw=black,thick, circle,minimum size=0.5em, inner sep=0.5pt, outer sep=1.5pt}
}

% graph G=(V,E)
\begin{scope}[rotate=90,  xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node (b1) at (-2.5, 2) {\small $b_1$};
\node (b2) at (-0.7, 2) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node (c2) at (2.5, 2) {\small $c_2$};
\node (d1) at (-2.5, -2) {\small $d_1$};
\node (d2) at (-0.7, -2) {\small $d_2$};
\node (e1) at (0.7, -2) {\small $e_1$};
\node (e2) at (2.5, -2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3) {};
\node (s2) at (1.6, 3) {};
\node (s3) at (-1.6, 1) {};
\node (s4) at (1.6, 1) {};
\node (s5) at (-1.6, -1) {};
\node (s6) at (1.6, -1) {};
\node (s7) at (-1.6, -3) {};
\node (s8) at (1.6, -3) {};
\end{scope}


\begin{scope}[very thick]
\draw (a1) -- (s1);
\draw (a1) -- (s2);
\draw (s1) -- (b1);
\draw (s1) -- (b2);
\draw (s2) -- (c1);
\draw (s2) -- (c2);

\draw (s3) -- (b1);
\draw (s3) -- (b2);
\draw (s4) -- (c1);
\draw (s4) -- (c2);
\draw (a2) -- (s3);
\draw (a2) -- (s4);

\draw (a2) -- (s5);
\draw (a2) -- (s6);
\draw (s5) -- (d1);
\draw (s5) -- (d2);
\draw (s6) -- (e1);
\draw (s6) -- (e2);

\draw (s7) -- (d1);
\draw (s7) -- (d2);
\draw (s8) -- (e1);
\draw (s8) -- (e2);
\draw (a3) -- (s7);
\draw (a3) -- (s8);
\end{scope}

\end{scope}


% demand graph for P_1
\begin{scope}[shift={(0,-8)}, rotate=90,  xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node (b1) at (-2.5, 2) {\small $b_1$};
\node (b2) at (-0.7, 2) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node (c2) at (2.5, 2) {\small $c_2$};
\node (d1) at (-2.5, -2) {\small $d_1$};
\node (d2) at (-0.7, -2) {\small $d_2$};
\node (e1) at (0.7, -2) {\small $e_1$};
\node (e2) at (2.5, -2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3) {};
\node (s2) at (1.6, 3) {};
\node (s3) at (-1.6, 1) {};
\node (s4) at (1.6, 1) {};
\node (s5) at (-1.6, -1) {};
\node (s6) at (1.6, -1) {};
\node (s7) at (-1.6, -3) {};
\node (s8) at (1.6, -3) {};
\end{scope}


\begin{scope}[densely dashed, very thick, blue!70!black]
\draw (a1)-- (a2);
\draw (a2) -- (a3);
\draw  (b1) -- (b2);
\draw  (c1) -- (c2);
\draw  (d1) -- (d2);
\draw  (e1) -- (e2);
\end{scope}

\end{scope}


% demand graph for P_2
\begin{scope}[shift={(0, -16)}, rotate=90,  xscale=-1]

\begin{scope}[every node/.style={terminal}]
\node (a1) at (0,4) {\small $a_1$};
\node (a2) at (0,0) {\small $a_2$};
\node (a3) at (0,-4) {\small $a_3$};
\node (b1) at (-2.5, 2) {\small $b_1$};
\node (b2) at (-0.7, 2) {\small $b_2$};
\node (c1) at (0.7, 2) {\small $c_1$};
\node (c2) at (2.5, 2) {\small $c_2$};
\node (d1) at (-2.5, -2) {\small $d_1$};
\node (d2) at (-0.7, -2) {\small $d_2$};
\node (e1) at (0.7, -2) {\small $e_1$};
\node (e2) at (2.5, -2) {\small $e_2$};
\end{scope}

\begin{scope}[every node/.style={steiner}]
\node (s1) at (-1.6, 3) {};
\node (s2) at (1.6, 3) {};
\node (s3) at (-1.6, 1) {};
\node (s4) at (1.6, 1) {};
\node (s5) at (-1.6, -1) {};
\node (s6) at (1.6, -1) {};
\node (s7) at (-1.6, -3) {};
\node (s8) at (1.6, -3) {};
\end{scope}

\begin{scope}[densely dashed, very thick, blue!70!black]
\draw (a1)-- (a2);
\draw (a1)to[bend right=90, looseness =1.4] (a3);
\draw  (b1) -- (b2);
\draw  (c1) -- (c2);
\draw  (d1) -- (d2);
\draw  (e1) -- (e2);
\end{scope}

\end{scope}


\end{tikzpicture}
